Constraint on Cosmological Model with Matter Creation Using Complementary Astronomical Observations

The universe with adiabatic matter creation is considered. It is thought that the negative pressure caused by matter creation can play the role of a dark energy component, and drive the accelerating expansion of the universe. Using the Type Ia supernovae (SNe Ia) data, the observational Hubble parameter data, the Cosmic Microwave Background (CMB) data and the Baryonic Acoustic Oscillation (BAO) data, we make constraints on the cosmological parameters, assuming a spatially flat universe. Our results show that the model with matter creation is consistent with the SNe Ia data, while the joint constraints of all these observational data disfavor this model. If the cosmological constant is taken into account, a traditional model without matter creation is favored by the joint observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

